On convex envelopes of bilinear terms over polygonal domains

We develop an algorithm for computing the convex envelope of the bilinear function $f(x,y)=xy$ over possibly nonconvex polygonal domains. Building on existing methods for convex polytopes, our approach uses the Karush-Kuhn-Tucker conditions and an analysis of the contact points between affine underestimators and the graph of $f$. Nonconvex domains admit additional contact configurations that prevent several simplifications available in the convex case. We resolve these configurations explicitly and show that the envelope admits a finite polyhedral subdivision with affine, quadratic, or rational expressions on its cells. For orthogonal polygons, whose edges are horizontal or vertical, we establish substantial reductions in the generator sets needed to compute the envelope. We also present methods for constructing such domains as relaxations of two-dimensional projections of nonlinear optimization problems. An illustrative example quantifies the loss in relaxation strength caused by convexifying the domain before computing the envelope. Computational experiments on MINLPLib instances show that cuts derived from orthogonal polygons strengthen root relaxations and reduce branch-and-bound nodes in aggregate.

==> figures/direction_vertices.tex <==
\begin{figure}[htbp]
  \centering
\begin{tikzpicture}[scale=1.35,
    interior/.style = {fill=color1!15, draw=color1!80, line width=1.1pt,
                       line join=round},
    vtx/.style      = {circle, fill=color1!80, draw=white, line width=.5pt,
                       inner sep=1.7pt},
    reflex/.style   = {circle, draw=color1!80, fill=white, line width=.9pt,
                       inner sep=1.7pt},
    pt/.style       = {cross out, draw=color1!80, line width=.9pt,
                       inner sep=1.6pt},
    guide/.style    = {color1!80, dashed, dash pattern=on 2pt off 1.4pt,
                       -{Stealth[length=3.5pt]}, line width=.7pt},
    leader/.style   = {color1!50, line width=.4pt},
    lbl/.style      = {color1!80, font=\bfseries\footnotesize},
    coord/.style    = {color1!80, font=\scriptsize, inner sep=1pt}
  ]

  % ---- the orthogonal polygon (L-shape) ----
  \fill[interior]
    (0,0) -- (4,0) -- (4,1.5) -- (1.5,1.5) -- (1.5,4) -- (0,4) -- cycle;
  \node[color1!60!black, font=\large\itshape] at (0.75,2.7) {$\orth$};

  % ---- reflex vertex (interior angle 270 deg), not classified ----
  \node[reflex] (R) at (1.5,1.5) {};
  \node[coord, anchor=west] at (1.72,1.80) {reflex};

  % ================= NW vertex : interior to SE =================
  \node[vtx] at (0,4) {};
  \node[lbl, anchor=south] at (0,4.08) {\nwvertex};
  \draw[guide] (0,4) -- (0.24,3.76);
  \node[pt] (pNW) at (0.28,3.72) {};
  \node[coord, anchor=north] at (0.65,3.62) {$(\bar{x}+\delta,\;\bar{y}-\delta)$};

  % ================= NE vertex : interior to SW =================
  \node[vtx] at (4,1.5) {};
  \node[lbl, anchor=south west] at (4.06,1.54) {\nevertex};
  \draw[guide] (4,1.5) -- (3.76,1.26);
  \node[pt] (pNE) at (3.72,1.22) {};
  \node[coord, anchor=east] at (3.62,1.22) {$(\bar{x}-\delta,\;\bar{y}-\delta)$};

  % ================= SE vertex : interior to NW =================
  \node[vtx] at (4,0) {};
  \node[lbl, anchor=north] at (4,-0.10) {\severtex};
  \draw[guide] (4,0) -- (3.76,0.24);
  \node[pt] (pSW) at (3.72,0.28) {};
  \node[coord, anchor=east] at (3.62,0.28) {$(\bar{x}-\delta,\;\bar{y}+\delta)$};

  % ================= SW vertex : interior to NE =================
  \node[vtx] at (0,0) {};
  \node[lbl, anchor=east] at (-0.10,0) {\swvertex};
  \draw[guide] (0,0) -- (0.24,0.24);
  \node[pt] (pSE) at (0.28,0.28) {};
  \node[coord, anchor=west] at (0.38,0.28) {$(\bar{x}+\delta,\;\bar{y}+\delta)$};

\end{tikzpicture}
  \caption{Orthogonal polygon $\orth$ with vertices classified according to
    \Cref{def:north-vertices}}
  \label{fig:direction_vertices}
\end{figure}

==> figures/edge_triples.tex <==
\begin{figure}[H]
    \centering
    % In all three panels, a=b=1/2 and kappa=-1.
    \begin{subfigure}[t]{0.32\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                width=\linewidth,
                height=4.5cm,
                axis lines=middle,
                xmin=-1.6, xmax=2.6,
                ymin=-1.2, ymax=3.2,
                samples=200,
                clip=true,
                ticks=none
            ]
                \def\a{0.5}
                \def\b{0.5}
                \def\eps{0.035}

                \addplot[dashed,gray] coordinates {(\b,-1.2) (\b,3.2)};
                \addplot[dashed,gray] coordinates {(-1.6,\a) (2.6,\a)};

                \addplot[draw=none,domain=-1.6:{\b-\eps},name path=vee-bottom] {-1.2};
                \addplot[draw=none,domain=-1.6:{\b-\eps},name path=vee-left]
                    {\a-1/(x-\b)};
                \addplot[pattern=north east lines,pattern color=color0,draw=none]
                    fill between[of=vee-bottom and vee-left];
                \addplot[draw=none,domain={\b+\eps}:2.6,name path=vee-top] {3.2};
                \addplot[draw=none,domain={\b+\eps}:2.6,name path=vee-right]
                    {\a-1/(x-\b)};
                \addplot[pattern=north east lines,pattern color=color0,draw=none]
                    fill between[of=vee-right and vee-top];

                \addplot[thick,domain=-1.6:{\b-\eps},restrict y to domain=-1.2:3.2]
                    {\a-1/(x-\b)};
                \addplot[thick,domain={\b+\eps}:2.6,restrict y to domain=-1.2:3.2]
                    {\a-1/(x-\b)};

                \addplot[draw=color1,fill=color3!20,fill opacity=0.72,thick]
                    coordinates {(-0.9,1.1) (-0.1,1.9) (0,2.5) (0.3,1.5)
                    (2.3,1.5) (1.9,-0.1) (1.1,-0.9) (0.7,-0.5)
                    (0.3,-0.5) (-1.3,-0.5) (-0.9,1.1)};

                \addplot[color2,very thick] coordinates {(-0.9,1.1) (-0.1,1.9)};
                \addplot[color2,very thick] coordinates {(1.1,-0.9) (1.9,-0.1)};
                \addplot[only marks,mark=*,mark size=1.8pt,color2]
                    coordinates {(-0.5,1.5) (0,2.5) (1.5,-0.5)};

                \node[below,font=\scriptsize,fill=white,inner sep=1pt]
                    at (axis cs:\b,0) {$b$};
                \node[left,font=\scriptsize,fill=white,inner sep=1pt]
                    at (axis cs:0,\a) {$a$};
            \end{axis}
        \end{tikzpicture}
        \caption{One vertex and two edges.}
        \label{fig:vertex-edge-edge}
    \end{subfigure}
    \hfill
    \begin{subfigure}[t]{0.32\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                width=\linewidth,
                height=4.5cm,
                axis lines=middle,
                xmin=-1.6, xmax=2.6,
                ymin=-1.2, ymax=3.2,
                samples=200,
                clip=true,
                ticks=none
            ]
                \def\a{0.5}
                \def\b{0.5}
                \def\eps{0.035}

                \addplot[dashed,gray] coordinates {(\b,-1.2) (\b,3.2)};
                \addplot[dashed,gray] coordinates {(-1.6,\a) (2.6,\a)};

                \addplot[draw=none,domain=-1.6:{\b-\eps},name path=vve-bottom] {-1.2};
                \addplot[draw=none,domain=-1.6:{\b-\eps},name path=vve-left]
                    {\a-1/(x-\b)};
                \addplot[pattern=north east lines,pattern color=color0,draw=none]
                    fill between[of=vve-bottom and vve-left];
                \addplot[draw=none,domain={\b+\eps}:2.6,name path=vve-top] {3.2};
                \addplot[draw=none,domain={\b+\eps}:2.6,name path=vve-right]
                    {\a-1/(x-\b)};
                \addplot[pattern=north east lines,pattern color=color0,draw=none]
                    fill between[of=vve-right and vve-top];

                \addplot[thick,domain=-1.6:{\b-\eps},restrict y to domain=-1.2:3.2]
                    {\a-1/(x-\b)};
                \addplot[thick,domain={\b+\eps}:2.6,restrict y to domain=-1.2:3.2]
                    {\a-1/(x-\b)};

                \addplot[draw=color1,fill=color3!20,fill opacity=0.72,thick]
                    coordinates {(-0.5,1.5) (-0.25,0.5) (0,2.5) (0.3,1.5)
                    (2.3,1.5) (1.9,-0.1) (1.1,-0.9) (0.7,-0.5)
                    (0.3,-0.5) (-1.3,-0.5) (-0.5,1.5)};

                \addplot[color2,very thick] coordinates {(1.1,-0.9) (1.9,-0.1)};
                \addplot[only marks,mark=*,mark size=1.8pt,color2]
                    coordinates {(-0.5,1.5) (0,2.5) (1.5,-0.5)};

                \node[below,font=\scriptsize,fill=white,inner sep=1pt]
                    at (axis cs:\b,0) {$b$};
                \node[left,font=\scriptsize,fill=white,inner sep=1pt]
                    at (axis cs:0,\a) {$a$};
            \end{axis}
        \end{tikzpicture}
        \caption{Two vertices and one edge.}
        \label{fig:vertex-vertex-edge}
    \end{subfigure}
    \hfill
    \begin{subfigure}[t]{0.32\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                width=\linewidth,
                height=4.5cm,
                axis lines=middle,
                xmin=-1.6, xmax=2.6,
                ymin=-1.2, ymax=3.2,
                samples=200,
                clip=true,
                ticks=none
            ]
                \def\a{0.5}
                \def\b{0.5}
                \def\eps{0.035}

                \addplot[dashed,gray] coordinates {(\b,-1.2) (\b,3.2)};
                \addplot[dashed,gray] coordinates {(-1.6,\a) (2.6,\a)};

                \addplot[draw=none,domain=-1.6:{\b-\eps},name path=eee-bottom] {-1.2};
                \addplot[draw=none,domain=-1.6:{\b-\eps},name path=eee-left]
                    {\a-1/(x-\b)};
                \addplot[pattern=north east lines,pattern color=color0,draw=none]
                    fill between[of=eee-bottom and eee-left];
                \addplot[draw=none,domain={\b+\eps}:2.6,name path=eee-top] {3.2};
                \addplot[draw=none,domain={\b+\eps}:2.6,name path=eee-right]
                    {\a-1/(x-\b)};
                \addplot[pattern=north east lines,pattern color=color0,draw=none]
                    fill between[of=eee-right and eee-top];

                \addplot[thick,domain=-1.6:{\b-\eps},restrict y to domain=-1.2:3.2]
                    {\a-1/(x-\b)};
                \addplot[thick,domain={\b+\eps}:2.6,restrict y to domain=-1.2:3.2]
                    {\a-1/(x-\b)};

                \addplot[draw=color1,fill=color3!20,fill opacity=0.72,thick]
                    coordinates {(-0.9,1.1) (-0.1,1.9) (-0.1,2.1)
                    (0.1,2.9) (0.3,1.5) (2.3,1.5)
                    (1.9,-0.1) (1.1,-0.9) (0.7,-0.5) (0.3,-0.5)
                    (-1.3,-0.5) (-0.9,1.1)};

                \addplot[color2,very thick] coordinates {(-0.9,1.1) (-0.1,1.9)};
                \addplot[color2,very thick] coordinates {(-0.1,2.1) (0.1,2.9)};
                \addplot[color2,very thick] coordinates {(1.1,-0.9) (1.9,-0.1)};
                \addplot[only marks,mark=*,mark size=1.8pt,color2]
                    coordinates {(-0.5,1.5) (0,2.5) (1.5,-0.5)};

                \node[below,font=\scriptsize,fill=white,inner sep=1pt]
                    at (axis cs:\b,0) {$b$};
                \node[left,font=\scriptsize,fill=white,inner sep=1pt]
                    at (axis cs:0,\a) {$a$};
            \end{axis}
        \end{tikzpicture}
        \caption{Three edges.}
        \label{fig:edge-edge-edge}
    \end{subfigure}

    \caption{Examples of necessary generator triples for nonconvex polygons.}
    \label{fig:edge_triples}
\end{figure}


==> figures/gridscanning.tex <==
\newcommand{\mazenode}[8][1]{
  % #1 = scale (optional, default=1)
  % #2 = x position
  % #3 = y position
  % #4 = wall North (0=open, 1=closed)
  % #5 = wall East  (0=open, 1=closed)
  % #6 = wall South (0=open, 1=closed)
  % #7 = wall West  (0=open, 1=closed)
  % #8 = heading angle (0=E, 90=N, 180=W, 270=S, or empty for no arrow)
  \begin{scope}[shift={(#2*#1,#3*#1)}, scale=#1]
    \fill[gray!10] (0,0) rectangle (1,1);
    \ifnum#4=1
      \draw[color3, line width=1pt] (0,1) -- (1,1);
    \else
      \draw[color11, line width=1pt] (0,1) -- (1,1);
    \fi
    \ifnum#5=1
      \draw[color3, line width=1pt] (1,0) -- (1,1);
    \else
      \draw[color11, line width=1pt] (1,0) -- (1,1);
    \fi
    \ifnum#6=1
      \draw[color3, line width=1pt] (0,0) -- (1,0);
    \else
      \draw[color11, line width=1pt] (0,0) -- (1,0);
    \fi
    \ifnum#7=1
      \draw[color3, line width=1pt] (0,0) -- (0,1);
    \else
      \draw[color11, line width=1pt] (0,0) -- (0,1);
    \fi
    \if\relax\detokenize{#8}\relax\else
      \draw[-stealth, color4, line width=1.5pt]
        (0.5,0.5) -- +(#8:0.35);
    \fi
  \end{scope}
}

\begin{figure}[t]
\centering
\begin{subfigure}[t]{0.48\textwidth}
\centering
\begin{tikzpicture}[
    every node/.style={font=\small},
    grid line/.style={gray!30, thin},
]
    % Shade feasible region (background)
    % pattern={Lines[angle=0, distance=2pt, line width=0.4pt]}, pattern 
    \fill[color=color0, opacity=0.4]
        (1.3,0) -- (3.8,0) -- (3.8,1) -- (5.0,1) -- (5.0,2)
        -- (4.8,2) -- (4.8,3) -- (4.2,3) -- (4.2,4) -- (3.2,4)
        -- (3.2,5) -- (1.2,5) -- (1.2,4) -- (0.7,4) -- (0.7,3)
        -- (0.3,3) -- (0.3,2) -- (0.5,2) -- (0.5,1) -- (1.3,1)
        -- cycle;

    % pattern={Lines[angle=90, distance=2pt, line width=0.4pt]}, pattern 
    \fill[color=color5, opacity=0.4]
        (0, 3.8) -- (1, 3.8) -- (1, 4.8) -- (2, 4.8) -- (2, 5.0) -- (3, 5.0)
        -- (3, 4.5) -- (4, 4.5) -- (4, 3.5) -- (5, 3.5)
        -- (5, 1.5) -- (4, 1.5) -- (4, 0.8) -- (3, 0.8) -- (3, 0.3) -- (2, 0.3)
        -- (2, 0.5) -- (1, 0.5) -- (1, 1.0) -- (0, 1.0)
        -- cycle;

    % y-grid tick labels
    \foreach \y in {0,1,...,5} {
        \node[left, font=\tiny] at (0, \y) {$y_{\y}$};
    }

    % x-grid tick labels
    \foreach \x in {0,1,...,5} {
        \node[below, font=\tiny] at (\x, 0) {$x_{\x}$};
    }

    % Original grid lines (light gray)
    \foreach \x in {0,1,...,5} {
        \draw[gray!25, thin] (\x, 0) -- (\x, 5.2);
    }
    \foreach \y in {0,1,...,5} {
        \draw[gray!25, thin] (0, \y) -- (5.2, \y);
    }

    % Added horizontal grid lines from y bounds (slate dotted)
    \foreach \yval in {0.3, 0.5, 0.8, 1.0, 1.5, 3.5, 3.8, 4.5, 4.8, 5.0} {
        \draw[color8, thin, densely dotted] (0, \yval) -- (5.2, \yval);
    }

    % Added vertical grid lines from x bounds (slate dotted)
    \foreach \xval in {0.3, 0.5, 0.7, 1.3, 1.2, 3.2, 4.2, 3.8, 4.8, 5.0} {
        \draw[color8, thin, densely dotted] (\xval, 0) -- (\xval, 5.2);
    }

    % Vertical bars: max_x (right bounds) - solid color0
    \draw[color0] (3.8, 0) -- (3.8, 1);
    \draw[color0] (5.0, 1) -- (5.0, 2);
    \draw[color0] (4.8, 2) -- (4.8, 3);
    \draw[color0] (4.2, 3) -- (4.2, 4);
    \draw[color0] (3.2, 4) -- (3.2, 5);

    % Vertical bars: min_x (left bounds) - dashed color0
    \draw[color0] (1.3, 0) -- (1.3, 1);
    \draw[color0] (0.5, 1) -- (0.5, 2);
    \draw[color0] (0.3, 2) -- (0.3, 3);
    \draw[color0] (0.7, 3) -- (0.7, 4);
    \draw[color0] (1.2, 4) -- (1.2, 5);

    % Horizontal bars: max_y (upper bounds) - solid color5
    \draw[color5] (0, 3.8) -- (1, 3.8);
    \draw[color5] (1, 4.8) -- (2, 4.8);
    \draw[color5] (2, 5.0) -- (3, 5.0);
    \draw[color5] (3, 4.5) -- (4, 4.5);
    \draw[color5] (4, 3.5) -- (5, 3.5);

    % Horizontal bars: min_y (lower bounds) - dashed color5
    \draw[color5] (0, 1.0) -- (1, 1.0);
    \draw[color5] (1, 0.5) -- (2, 0.5);
    \draw[color5] (2, 0.3) -- (3, 0.3);
    \draw[color5] (3, 0.8) -- (4, 0.8);
    \draw[color5] (4, 1.5) -- (5, 1.5);

    % color11 dots - in BOTH regions (feasible intersection)
    \foreach \point in {
        (2,0.3), (3,0.3),
        (1.3,0.5), (2,0.5), (3,0.5),
        (1.3,0.8), (2,0.8), (3,0.8), (3.2,0.8), (3.8,0.8),
        (0.5,1), (0.7,1), (1,1), (1.2,1), (1.3,1), (2,1), (3,1), (3.2,1), (3.8,1), (4,1),
        (0.5,1.5), (0.7,1.5), (1,1.5), (1.2,1.5), (1.3,1.5), (2,1.5), (3,1.5), (3.2,1.5), (3.8,1.5), (4,1.5), (4.2,1.5), (4.8,1.5), (5,1.5),
        (0.3,2), (0.5,2), (0.7,2), (1,2), (1.2,2), (1.3,2), (2,2), (3,2), (3.2,2), (3.8,2), (4,2), (4.2,2), (4.8,2), (5,2),
        (0.3,3), (0.5,3), (0.7,3), (1,3), (1.2,3), (1.3,3), (2,3), (3,3), (3.2,3), (3.8,3), (4,3), (4.2,3), (4.8,3),
        (0.7,3.5), (1,3.5), (1.2,3.5), (1.3,3.5), (2,3.5), (3,3.5), (3.2,3.5), (3.8,3.5), (4,3.5), (4.2,3.5),
        (0.7,3.8), (1,3.8), (1.2,3.8), (1.3,3.8), (2,3.8), (3,3.8), (3.2,3.8), (3.8,3.8), (4,3.8),
        (1,4), (1.2,4), (1.3,4), (2,4), (3,4), (3.2,4), (3.8,4), (4,4),
        (1.2,4.5), (1.3,4.5), (2,4.5), (3,4.5), (3.2,4.5),
        (1.2,4.8), (1.3,4.8), (2,4.8), (3,4.8),
        (2,5), (3,5)
    } {
        \fill[color11] \point circle (1pt);
    }

    % color3 dots - NOT in both regions (infeasible)
    \foreach \point in {
        (0,0), (0.3,0), (0.5,0), (0.7,0), (1,0), (1.2,0), (1.3,0), (2,0), (3,0), (3.2,0), (3.8,0), (4,0), (4.2,0), (4.8,0), (5,0),
        (0,0.3), (0.3,0.3), (0.5,0.3), (0.7,0.3), (1,0.3), (1.2,0.3), (1.3,0.3), (3.2,0.3), (3.8,0.3), (4,0.3), (4.2,0.3), (4.8,0.3), (5,0.3),
        (0,0.5), (0.3,0.5), (0.5,0.5), (0.7,0.5), (1,0.5), (1.2,0.5), (3.2,0.5), (3.8,0.5), (4,0.5), (4.2,0.5), (4.8,0.5), (5,0.5),
        (0,0.8), (0.3,0.8), (0.5,0.8), (0.7,0.8), (1,0.8), (1.2,0.8), (4,0.8), (4.2,0.8), (4.8,0.8), (5,0.8),
        (0,1), (0.3,1), (4.2,1), (4.8,1), (5,1),
        (0,1.5), (0.3,1.5),
        (0,2),
        (0,3), (5,3),
        (0,3.5), (0.3,3.5), (0.5,3.5), (4.8,3.5), (5,3.5),
        (0,3.8), (0.3,3.8), (0.5,3.8), (4.2,3.8), (4.8,3.8), (5,3.8),
        (0,4), (0.3,4), (0.5,4), (0.7,4), (4.2,4), (4.8,4), (5,4),
        (0,4.5), (0.3,4.5), (0.5,4.5), (0.7,4.5), (1,4.5), (3.8,4.5), (4,4.5), (4.2,4.5), (4.8,4.5), (5,4.5),
        (0,4.8), (0.3,4.8), (0.5,4.8), (0.7,4.8), (1,4.8), (3.2,4.8), (3.8,4.8), (4,4.8), (4.2,4.8), (4.8,4.8), (5,4.8),
        (0,5), (0.3,5), (0.5,5), (0.7,5), (1,5), (1.2,5), (1.3,5), (3.2,5), (3.8,5), (4,5), (4.2,5), (4.8,5), (5,5)
    } {
        \fill[color3] \point circle (1pt);
    }

    \draw[very thick, color6] 
    (2,5) -- (3,5) -- 
    (3,4.5) -- (3.2,4.5) -- (3.2,4) --
    (4,4) -- (4,3.5) -- 
    (4.2,3.5) -- (4.2,3) -- (4.8,3) -- (4.8,2) --
    (5,2) -- (5,1.5) -- (4,1.5) --
    (4,1) -- (3.8,1) -- (3.8,0.8) -- (3,0.8) --
    (3,0.3) -- 
    (2,0.3) -- (2,0.5) --
    (1.3,0.5) -- (1.3,1) -- 
    (0.5,1) -- (0.5,2) -- 
    (0.3,2) -- (0.3,3) -- 
    (0.7,3) -- (0.7,3.8) -- (1,3.8) --
    (1,4) -- (1.2,4) -- 
    (1.2,4.8) -- (2,4.8) -- cycle;

    % Axes
    \draw[-stealth] (-0.1,0) -- (5.5,0) node[right] {$x$};
    \draw[-stealth] (0,-0.1) -- (0,5.5) node[above] {$y$};

    \mazenode[0.25]{2.3}{13.5}{0}{0}{0}{1}{90}
    \mazenode[0.25]{11.5}{19.5}{1}{1}{0}{0}{0}
    \mazenode[0.25]{15.5}{5.5}{0}{0}{0}{0}{180}

\end{tikzpicture}
\caption{Solid gray lines: equidistant grid ($N=6$). Dotted lines: refined grid from boundary values. Gold segments: $x$-bounds. Purple segments: $y$-bounds. Dark red dots: feasible grid points. Teal dots: infeasible points. green polygon: traced boundary~$\orth$. Brown arrows: walking direction for maze traversal. Surrounding color indicates feasible or infeasible next directions.}
\label{fig:grid-scanning}
\end{subfigure}
\hfill
\begin{subfigure}[t]{0.48\textwidth}
\centering
\begin{tikzpicture}
    % Bounding box
    \draw[dashed, gray!70, thick] (0,0) rectangle (5,5);
    
    % Main rectangle body (shaded)
    \fill[color10!15] (0,0) rectangle (3.2,2.8);
    
    % Draw the degenerate polygon path
    \draw[thick, color10] (0,0) -- (0,5) -- (0,2.8) 
        -- (3.2,2.8) -- (3.2,0) -- (5,0) -- (0,0);
    
    % Vertices
    \fill[color6] (0,0) circle (3pt) 
        node[above right, font=\scriptsize] {$(x_{lb},y_{lb})$};
    \fill[color6] (0,5) circle (3pt) 
        node[above right, font=\scriptsize] {$(x_{lb},y_{ub})$};
    \fill[color6] (0,2.8) circle (3pt) 
        node[above right, font=\scriptsize] {$(x_{lb},y^*_{ub})$};
    \fill[color6] (3.2,2.8) circle (3pt) 
        node[above right, font=\scriptsize] {$(x^*_{ub},y^*_{ub})$};
    \fill[color6] (3.2,0) circle (3pt)
        node[above left, font=\scriptsize] {$(x^*_{ub},y_{lb})$};
    \fill[color6] (5,0) circle (3pt) 
        node[above left, font=\scriptsize] {$(x_{ub},y_{lb})$};
    
    % Dashed reference lines
    \draw[thin, dashed, gray] (3.2,0) -- (3.2,2.8);
    \draw[thin, dashed, gray] (0,2.8) -- (3.2,2.8);

    % y-grid tick labels
    \foreach \y in {0,1,...,5} {
        \node[left, font=\tiny] at (0, \y) {\phantom{$y_{\y}$}};
    }

    % x-grid tick labels
    \foreach \x in {0,1,...,5} {
        \node[below, font=\tiny] at (\x, 0) {\phantom{$x_{\x}$}};
    }
    
    % Axis arrows
    \draw[-stealth] (-0.1,-0) -- (5.5,-0) node[right, font=\small] {$x$};
    \draw[-stealth] (-0,-0.1) -- (-0,5.5) node[above, font=\small] {$y$};
\end{tikzpicture}
\caption{Dashed box: original bounding box $[x_{lb},x_{ub}]\times[y_{lb},y_{ub}]$. Green polygon: degenerate indicator polygon with zero-width spikes along two edges.}
\label{fig:indicator-polygon}
\end{subfigure}
\caption{Domain projection via grid scanning.}
\label{fig:domain-projection}
\end{figure}

==> figures/hyperbolas.tex <==
\begin{figure}[H]
    \centering
    \begin{subfigure}[t]{0.32\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                width=\linewidth,
                height=4.2cm,
                axis lines=middle,
                xmin=-4, xmax=6,
                ymin=-4, ymax=6,
                samples=200,
                clip=true,
                ticks=none
            ]
                \def\a{1}
                \def\b{1.5}
                \def\kappa{2}
                \def\eps{0.05}

                \addplot[dashed,gray] coordinates {(\b,-4) (\b,6)};
                \addplot[dashed,gray] coordinates {(-4,\a) (6,\a)};

                \addplot[draw=none,domain={\b+\eps}:6,name path=positive-top] {6};
                \addplot[draw=none,domain={\b+\eps}:6,name path=positive-right]
                    {\a+\kappa/(x-\b)};
                \addplot[pattern=north east lines,pattern color=color0,draw=none]
                    fill between[of=positive-right and positive-top];

                \addplot[draw=none,domain=-4:{\b-\eps},name path=positive-bottom] {-4};
                \addplot[draw=none,domain=-4:{\b-\eps},name path=positive-left]
                    {\a+\kappa/(x-\b)};
                \addplot[pattern=north east lines,pattern color=color0,draw=none]
                    fill between[of=positive-left and positive-bottom];

                \addplot[thick,domain=-4:{\b-\eps},restrict y to domain=-4:6]
                    {\a+\kappa/(x-\b)};
                \addplot[thick,domain={\b+\eps}:6,restrict y to domain=-4:6]
                    {\a+\kappa/(x-\b)};

                \node[below,font=\scriptsize,fill=white,inner sep=1pt]
                    at (axis cs:\b,0) {$b$};
                \node[left,font=\scriptsize,fill=white,inner sep=1pt]
                    at (axis cs:0,\a) {$a$};
            \end{axis}
        \end{tikzpicture}
        \caption{$\kappa>0$}
        \label{fig:hyperbola-positive}
    \end{subfigure}
    \hfill
    \begin{subfigure}[t]{0.32\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                width=\linewidth,
                height=4.2cm,
                axis lines=middle,
                xmin=-4, xmax=6,
                ymin=-4, ymax=6,
                samples=200,
                clip=true,
                ticks=none
            ]
                \def\a{1}
                \def\b{1.5}
                \def\kappa{2}
                \def\eps{0.05}

                \addplot[dashed,gray] coordinates {(\b,-4) (\b,6)};
                \addplot[dashed,gray] coordinates {(-4,\a) (6,\a)};

                \addplot[draw=none,domain=-4:{\b-\eps},name path=negative-bottom] {-4};
                \addplot[draw=none,domain=-4:{\b-\eps},name path=negative-left]
                    {\a-\kappa/(x-\b)};
                \addplot[pattern=north east lines,pattern color=color0,draw=none]
                    fill between[of=negative-bottom and negative-left];

                \addplot[draw=none,domain={\b+\eps}:6,name path=negative-top] {6};
                \addplot[draw=none,domain={\b+\eps}:6,name path=negative-right]
                    {\a-\kappa/(x-\b)};
                \addplot[pattern=north east lines,pattern color=color0,draw=none]
                    fill between[of=negative-right and negative-top];

                \addplot[thick,domain=-4:{\b-\eps},restrict y to domain=-4:6]
                    {\a-\kappa/(x-\b)};
                \addplot[thick,domain={\b+\eps}:6,restrict y to domain=-4:6]
                    {\a-\kappa/(x-\b)};

                \node[below,font=\scriptsize,fill=white,inner sep=1pt]
                    at (axis cs:\b,0) {$b$};
                \node[left,font=\scriptsize,fill=white,inner sep=1pt]
                    at (axis cs:0,\a) {$a$};
            \end{axis}
        \end{tikzpicture}
        \caption{$\kappa<0$}
        \label{fig:hyperbola-negative}
    \end{subfigure}
    \hfill
    \begin{subfigure}[t]{0.32\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                width=\linewidth,
                height=4.2cm,
                axis lines=middle,
                xmin=-4, xmax=6,
                ymin=-4, ymax=6,
                clip=true,
                ticks=none
            ]
                \def\a{1}
                \def\b{1.5}

                \path[pattern=north east lines,pattern color=color0,draw=none]
                    (axis cs:-4,-4) rectangle (axis cs:\b,\a);
                \path[pattern=north east lines,pattern color=color0,draw=none]
                    (axis cs:\b,\a) rectangle (axis cs:6,6);

                \addplot[thick] coordinates {(\b,-4) (\b,6)};
                \addplot[thick] coordinates {(-4,\a) (6,\a)};

                \node[below,font=\scriptsize,fill=white,inner sep=1pt]
                    at (axis cs:\b,0) {$b$};
                \node[left,font=\scriptsize,fill=white,inner sep=1pt]
                    at (axis cs:0,\a) {$a$};
            \end{axis}
        \end{tikzpicture}
        \caption{$\kappa=0$}
        \label{fig:hyperbola-zero}
    \end{subfigure}
    \caption{Level sets $(x-b)(y-a)=\kappa$ for the three possible signs of
    $\kappa=ab+c$. The hatched regions represent the corresponding superlevel
    sets $(x-b)(y-a)\geq\kappa$ in which the polygon must be contained.}
    \label{fig:hyperbola-cases}
\end{figure}


==> figures/indicatorstaircase.tex <==
\begin{figure}[htbp]
  \centering
  \begin{tikzpicture}[scale=1.5]
    % --- 1. Axes ---
    \draw[->, thick] (0,0) -- (4.8,0) node[below] {$x$};
    \draw[->, thick] (0,0) -- (0,3.5) node[left] {$y$};

        % --- 3. Bounding Box B ---
    \draw[gray!80, thick] (0.0,0.0) rectangle (4.5,3.0);
    \node[gray!90, anchor=south east] at (0.9, 2.7) {$B$};

    % --- 5. Staircase Approximation S ---
    % S is the Box B MINUS the inner approximation of the Ball.
    % We construct S by tracing the grid lines that remain feasible.
    % It looks like the box with a "bite" taken out of the top right.
    \fill[color6!10]
      (0.0, 0.0) -- (0.0, 3.0) -- (0.0, 1.0) -- (4.5, 1.0) -- (4.5, 0.0) --
      cycle;

    % Outline of S
    \draw[color6, thick]
      (0.0, 0.0) -- (0.0, 3.0) -- (0.0, 1.0) -- (4.5, 1.0) -- (4.5, 0.0) --
      cycle;

    \node[color6] at (1.6, 0.5) {$\orth$};

  \end{tikzpicture}
  \caption{Orthogonal polygon arising from an indicator constraint: for $x = 0$ the variable $y$ is essentially free in a wide interval, whereas for $x \neq 0$ it is restricted to a smaller range.}
  \label{fig:indicator-stair}
\end{figure}

==> figures/norminducedstaircase.tex <==
\begin{figure}[htbp]
  \centering
  \begin{tikzpicture}[scale=1.5]
    % --- 1. Axes ---
    \draw[->, thick] (0,0) -- (4.8,0) node[below] {$x$};
    \draw[->, thick] (0,0) -- (0,3.5) node[left] {$y$};



    % --- 4. The Ball (Infeasible Region) ---
    % Drawn behind the fill slightly or on top with transparency
    % Center (3.8, 2.4), Radius 1.15
    % This circle enters from top right and covers the "missing" steps of S


        % --- 3. Bounding Box B ---
    \draw[gray!80, thick] (0.5,0.5) rectangle (4.5,3.0);
    \node[gray!90, anchor=south east] at (0.9, 3.0) {$B$};

    % --- 5. Staircase Approximation S ---
    % S is the Box B MINUS the inner approximation of the Ball.
    % We construct S by tracing the grid lines that remain feasible.
    % It looks like the box with a "bite" taken out of the top right.
    \fill[color2!10]
      (0.5, 0.5) -- (4.5, 0.5) --
      (4.5, 1.5) -- (4.0, 1.5) -- (4.0, 1.3) -- (3.5, 1.3) --
      (3.5, 1.57) -- (3.0, 1.57) --
        (3.0, 2.0) -- (2.71, 2.0) -- (2.71, 2.5) -- (2.71, 2.5) -- (2.81, 2.5) -- (2.81, 3.0)  -- (0.5, 3.0) --
      cycle;

    % Outline of S
    \draw[color2, thick]
      (0.5, 0.5) -- (4.5, 0.5) --
      (4.5, 1.5) -- (4.0, 1.5) -- (4.0, 1.3) -- (3.5, 1.3) --
      (3.5, 1.57) -- (3.0, 1.57) --
        (3.0, 2.0) -- (2.71, 2.0) -- (2.71, 2.5) -- (2.71, 2.5) -- (2.81, 2.5) -- (2.81, 3.0)  -- (0.5, 3.0) --
      cycle;

    \node[color2] at (2.0, 2.0) {$\orth$};

    \draw[gray!70, thick, dashed] (3.8, 2.4) circle (1.15);
    \node[gray!80] at (4.0, 2.6) {$\mathcal{B}$};

  \end{tikzpicture}
  \caption{Norm-induced cut: a Euclidean ball $\mathcal{B}$ entering the box $B$ is approximated from the inside by removed grid cells, yielding a feasible orthogonal polygon $\orth$.}
  \label{fig:norm-cuts}
\end{figure}

==> figures/obbtstaircase.tex <==
\begin{figure}[htbp]
  \centering
  \begin{tikzpicture}[scale=1.5]
    % --- 1. Axes ---
    \draw[->, thick] (0,0) -- (4.8,0) node[below] {$x$};
    \draw[->, thick] (0,0) -- (0,3.5) node[left] {$y$};

    % --- 2. Grid (Horizontal & Vertical Dashed Lines) ---
    % Grid step size is 0.5 visual units
    \foreach \x in {0.5, 1.0, ..., 4.0} {
      \draw[gray!30, dashed, thin] (\x, 0) -- (\x, 3.2);
    }
    \foreach \y in {0.5, 1.0, ..., 3.0} {
      \draw[gray!30, dashed, thin] (0, \y) -- (4.5, \y);
    }

    % --- 3. Bounding Box B ---
    % A large rectangle enclosing the whole area of interest
    \draw[gray!80, thick] (0.5,0.5) rectangle (4.5,3.0);
    \node[gray!90, anchor=south east] at (4.5,3.0) {$B$};

    % --- 4. Staircase Outer Approximation S ---
    % Constructed as a union of grid cells that encompass the nonconvex shape X.
    % Notice the "hole" at the bottom (x=2.0 to 3.0) reflecting the nonconvexity.
    \fill[color1!10]
      (1.1, 0.68) -- (1.5, 0.68) -- % Left base
      (1.5, 0.68) -- (1.5, 0.7) -- % Left step up
      (1.5, 0.7) -- (2.0, 0.7) -- % Left step up
      (2.0, 0.7) -- (2.0, 1.1) -- % Left Arch (Nonconvex step up)
      (2.0, 1.1) -- (3.0, 1.1) -- % The Arch (Nonconvex step up)
      (3.0, 1.1) -- (3.0, 0.7) -- % Right step down
      (3.0, 0.7) -- (3.5, 0.7) -- % Bottom Right base
      (3.5, 0.7) -- (3.5, 0.68) -- % Right step down
      (3.5, 0.68) -- (3.9, 0.68) -- % Right base
      (3.9, 0.68) -- (3.9, 1.0) -- % Right side up
      (3.9, 1.0) -- (4.0, 1.0) -- % Right side up
      (4.0, 1.0) -- (4.0, 2.5) -- % Right side up
      (4.0, 2.5) -- (3.7, 2.5) -- % Right shoulder
      (3.7, 2.5) -- (3.7, 2.6) -- % Right Peak
      (3.7, 2.6) -- (3.5, 2.6) -- % Top Peak (wide)
      (3.5, 2.6) -- (3.5, 2.77) -- % Top Peak (wide)
      (3.5, 2.77) -- (3.0, 2.77) -- % Top Peak (wide)
      (3.0, 2.77) -- (3.0, 2.8) -- % Top Peak (wide)
      (3.0, 2.8) -- (2.0, 2.8) -- % Top Peak (wide)
        (2.0, 2.8) -- (2.0, 2.77) -- % Left Peak (wide)
        (2.0, 2.77) -- (1.5, 2.77) -- % Left Peak (wide)
        (1.5, 2.77) -- (1.5, 2.6) -- % Left Peak (wide)
        (1.5, 2.6) -- (1.3, 2.6) -- % Left shoulder
        (1.3, 2.6) -- (1.3, 2.5) -- % Left side down
        (1.3, 2.5) -- (1.0, 2.5) -- % Left side down
      (1.0, 2.5) -- (1.0, 1.0) -- % Left side down
        (1.0, 1.0) -- (1.1, 1.0) -- % Left side down
      cycle;

    % Outline of S
    \draw[color1, thick]
      (1.1, 0.68) -- (1.5, 0.68) -- % Left base
      (1.5, 0.68) -- (1.5, 0.7) -- % Left step up
      (1.5, 0.7) -- (2.0, 0.7) -- % Left step up
      (2.0, 0.7) -- (2.0, 1.1) -- % Left Arch (Nonconvex step up)
      (2.0, 1.1) -- (3.0, 1.1) -- % The Arch (Nonconvex step up)
      (3.0, 1.1) -- (3.0, 0.7) -- % Right step down
      (3.0, 0.7) -- (3.5, 0.7) -- % Bottom Right base
      (3.5, 0.7) -- (3.5, 0.68) -- % Right step down
      (3.5, 0.68) -- (3.9, 0.68) -- % Right base
      (3.9, 0.68) -- (3.9, 1.0) -- % Right side up
      (3.9, 1.0) -- (4.0, 1.0) -- % Right side up
      (4.0, 1.0) -- (4.0, 2.5) -- % Right side up
      (4.0, 2.5) -- (3.7, 2.5) -- % Right shoulder
      (3.7, 2.5) -- (3.7, 2.6) -- % Right Peak
      (3.7, 2.6) -- (3.5, 2.6) -- % Top Peak (wide)
      (3.5, 2.6) -- (3.5, 2.77) -- % Top Peak (wide)
      (3.5, 2.77) -- (3.0, 2.77) -- % Top Peak (wide)
      (3.0, 2.77) -- (3.0, 2.8) -- % Top Peak (wide)
      (3.0, 2.8) -- (2.0, 2.8) -- % Top Peak (wide)
        (2.0, 2.8) -- (2.0, 2.77) -- % Left Peak (wide)
        (2.0, 2.77) -- (1.5, 2.77) -- % Left Peak (wide)
        (1.5, 2.77) -- (1.5, 2.6) -- % Left Peak (wide)
        (1.5, 2.6) -- (1.3, 2.6) -- % Left shoulder
        (1.3, 2.6) -- (1.3, 2.5) -- % Left side down
        (1.3, 2.5) -- (1.0, 2.5) -- % Left side down
      (1.0, 2.5) -- (1.0, 1.0) -- % Left side down
        (1.0, 1.0) -- (1.1, 1.0) -- % Left side down
      cycle;

    \node[color1] at (1.2, 2.8) {$\orth$};

    % --- 5. Nonlinear Nonconvex Area X ---
    % An "Arch" or "Bridge" shape
    \filldraw[fill=color1!40, draw=color1!80, thick, fill opacity=0.7]
      plot[smooth cycle, tension=0.6] coordinates {
        (1.3, 0.7)  % Bottom Left
        (1.1, 2.3)  % Top Left
        (2.5, 2.8)  % Top Peak
        (3.9, 2.3)  % Top Right
        (3.7, 0.7)  % Bottom Right
        (2.5, 1.4)  % Inner Arch Point (Creates nonconvexity)
      };

    \node[white] at (2.5, 2.2) {\textbf{$X$}};

  \end{tikzpicture}
  \caption{Orthogonal polygon $\orth$ approximating a nonconvex nonlinear region $X$. Note the tighter bound at the bottom $(x \in [2,3])$ capturing the concavity.}
  \label{fig:stair-obbt}
\end{figure}

==> studyplots/plot_volume_reduction_polygon.tex <==
\definecolor{color0}{RGB}{205, 145, 50}
\definecolor{color1}{RGB}{25, 42, 86}
\definecolor{color2}{RGB}{156, 56, 72}
\definecolor{color3}{RGB}{0, 119, 139}

\begin{figure}[htbp]
\centering
\begin{minipage}[t]{0.49\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    xlabel={\locatellishort},
    legend pos=north west,
    legend cell align=left,
    grid=both,
    grid style={line width=.1pt, draw=gray!20},
    major grid style={line width=.2pt, draw=gray!50},
    xmin=1.0027511444031167e-16,
    xmax=1.0994418793279261,
    ymin=1.0027511444031167e-16,
    ymax=1.0994418793279261,
    width=\linewidth,
    height=\linewidth
]

% Diagonal reference line (y = x)
\addplot[black, dashed, thick, domain=1.0027511444031167e-16:1.0994418793279261, forget plot] {x};

% Configuration: indicator_locatelli
\addplot[only marks, mark=square*, mark size=2pt, color=color1, fill=color1, fill opacity=0.7] coordinates {
        (0.6167411440281554, 0.004255753846151287)
        (0.12091779212956448, 0.0027039918883310227)
        (0.13058880305165133, 0.014497863435641951)
        (0.800615444989343, 0.9515086261319537)
        (0.03340618083153882, -1.1908965993862415e-16)
        (0.007997197461021663, 0.009336987333394137)
        (0.6266085891141436, 2.0409376390050366e-16)
        (0.582857683633966, 0.0)
        (0.01127306647373786, 0.0)
        (0.01127306647373786, 0.0)
        (0.049807117235678836, 0.0)
        (0.049807117235678836, 0.0)
        (0.060161160309276374, 0.0)
        (0.060161160309276374, 0.0)
        (0.046910059108584236, 0.0)
        (0.046910059108584236, 0.0)
        (0.0, 0.0)
        (0.0, 0.0)
        (0.9696964110720533, 0.0002462841929848417)
        (0.7504096928861756, 0.0029872250373584332)
        (0.9870983958973251, 0.004762064933828155)
        (0.8823287165523006, 0.005038414467879597)
        (0.9980526466764271, 0.1895255116334935)
        (0.9674938575089977, 0.01209664438011766)
        (0.9966671452331909, 0.019217979780589745)
        (0.9875106323427579, 0.006163791465259613)
        (0.5856840468552316, 0.0019999999999990243)
        (0.02670635413807295, 1.1942595065900406e-10)
        (0.2575507763932744, 0.0)
        (0.4404761644246572, 0.2378276358571915)
        (0.1899018095268473, 4.190168345835764e-11)
        (0.3401946941317144, 1.5393926282925314e-16)
        (0.4922207869428741, 0.2533905306934898)
        (0.9542329581997693, 0.10575575677246968)
        (0.9969300428955598, 4.462205743994366e-06)
        (0.9553464291482295, 0.2616632445210056)
        (0.9680840909228589, 1.5710653145870555e-06)
        (0.9973807221073573, 0.0)
        (0.9700533476564787, 4.5925989110595835e-06)
        (0.8964632479007801, 0.0015039179523019185)
        (1.6801882075237518e-16, 0.0)
        (0.44850680488790895, 3.2410239808574064e-05)
        (0.1748101285158114, 0.10000000000000105)
        (0.08789184733546083, 0.004384940157254223)
        (0.9974896248639903, 5.443776370660409e-06)
        (0.9983001976611435, 1.098525194845733e-05)
        (0.9978036537286691, 0.00015872927679637242)
        (0.9973407240070998, 6.033238179548527e-05)
        (0.2858893275885668, 1.139157297758078e-09)
        (0.8975619090756392, 0.949285785559406)
        (5.921497592794614e-16, 0.0)
        (5.921497592794614e-16, 0.0)
        (5.921497592794614e-16, 0.0)
        (0.012125103884731888, 1.1943008872699515e-10)
        (0.010174332038806265, 0.0)
        (0.6740794911354049, 0.6065069099516274)
        (0.34461439361669444, -3.22296793884068e-16)
        (0.3665567676706185, 3.601807863263469e-09)
        (0.25375954905309756, 2.235921134743525e-16)
        (0.3989880074706624, 1.1913938641882428e-16)
        (0.36836697929951673, 1.0788596633752564e-15)
        (0.4622445986867329, 0.9702035365043438)
        (0.12084447819594081, 0.9701796061983352)
        (0.10009345599768793, 0.9963756274316369)
        (0.27273611345627174, 0.47754333178768393)
        (0.4622290056171256, 0.9702037806206281)
        (0.12110672456236898, 0.970193439811327)
        (0.16531766365212608, 0.5374412608843194)
        (0.42538384766372567, -7.167588877299435e-16)
        (0.3568434144752943, 0.0)
        (0.43791121793138177, -5.503916649832159e-16)
        (0.4950747158822513, 0.0)
        (0.4031717841303497, 6.036522756671669e-16)
        (0.48819349147313984, -1.1666448579841183e-16)
        (0.32994619155260835, -9.935028829372855e-16)
        (0.5446128375536369, 5.844454233822302e-16)
        (0.4862926563619467, -1.2471975637694168e-16)
        (0.47749943684079305, 1.1141679382256853e-16)
        (0.07012689640818352, 1.1298352422719018e-10)
        (0.024011631309658985, 0.0)
        (0.0006916234925807576, 1.1920298982555427e-10)
        (0.0522705435103178, 1.320105904826357e-10)
        (0.06653514689613961, 2.0545363600289855e-10)
        (0.25748506890094075, 0.6527833425327101)
        (0.3080120068291029, 0.009765686929223909)
        (0.9965586354296513, 0.13639313283464918)
        (0.9931284365747219, -1.505506124585667e-15)
        (0.5881497958959426, 0.2589186507936323)
        (0.2221829243807818, 0.0)
        (0.2575240840694424, 0.02549455636661326)
        (0.31556714593583024, 0.029796809234773933)
        (0.7750212947098114, 0.674761904761897)
        (0.2909311584129545, 0.009412736358351253)
        (0.29597664525171075, 0.023313608324070468)
        (0.2621265129635972, 0.014257285652387484)
        (0.2548643009715169, 0.0095881414070868)
        (0.2060722733307243, 0.010758492412202883)
        (0.9333400476753457, 0.949196147388673)
        (0.854739816453255, 0.8455284877281658)
        (0.823186914365782, 0.0015511171118532045)
        (0.5178633568286128, 0.0)
        (0.18263347528291682, 0.0)
        (0.14932796320653238, 0.0)
        (0.14034013698321146, 0.0)
        (0.13694496841309403, 0.0)
        (0.13542973734182193, 0.0)
        (0.13469043873461978, 0.0)
        (0.600724377952063, 0.325211142292759)
        (0.6980747512143589, 0.5000113372933691)
        (0.4964182396138777, 0.00012194978065931065)
        (0.4424424839823179, 0.23788792494034067)
        (0.37096128020826236, 1.0290570178005607e-11)
        (0.5849910915723466, 0.0)
        (0.7074626917746655, 0.3568170207829253)
        (0.38065961432673545, 0.0)
        (0.16158768803363277, 0.04460212762280783)
        (0.4570315505084322, 0.07111827737894431)
        (0.5973247515083733, 0.08370677647913406)
        (0.7074626917746655, 0.3568170207829253)
        (0.49274351232815977, 0.1225168370089745)
        (0.38065961432673545, 0.0)
        (0.5273016490137954, 0.0)
        (0.4294943007688108, 0.0)
        (0.2914055179646164, 0.0)
        (0.8359396029050313, 0.6898615196724248)
        (0.2975936652798446, 0.0)
        (0.34517700136747104, 0.0)
        (0.6906753821555955, 2.342147723889591e-05)
        (0.0348641715830295, 9.160302521051179e-11)
        (0.0348641715830295, 9.160302521051179e-11)
        (0.04174994526434941, -1.2450326411806034e-16)
        (4.989139677208871e-15, 1.277219757365471e-14)
        (0.0, 0.0)
        (0.0, 0.0)
        (0.0, 0.0)
        (0.0, 0.0)
        (0.6786812236451515, 0.0)
        (0.707265915147628, 0.713652967236431)
        (0.21995331958133846, 0.0)
        (0.5256544792388871, 0.0)
        (0.5597552216549114, 0.0)
        (0.5205522996849089, 0.0008689403582602291)
        (0.012125103884732272, 1.1942990063300856e-10)
        (0.007997197461012925, 0.009336987333394404)
        (0.721086960826616, 0.707830348928924)
        (2.611611426867011e-16, 0.0)
        (0.3845132810518182, 9.357896166201014e-16)
        (0.24449072156748586, -1.174383550128038e-16)
        (0.3845132810518174, 1.2867107228526435e-15)
        (0.5324980460316081, 0.0)
        (0.3919911674301676, 0.0)
        (0.34057044811765663, 0.0)
        (0.4201264322321396, 1.5840435502232597e-16)
        (0.3903901498065973, 0.056905110633775936)
        (0.43940339241911336, 0.0004215933009669134)
        (0.43940339241911336, 0.0004215933009669134)
        (0.43940339241911336, 0.0004215933009669134)
        (0.43938830437667187, 0.0004214317783220988)
        (0.4933975825994022, 0.0004761904762911857)
        (0.5491816539967099, 0.0003030303029943125)
        (0.28937415163546715, 7.269704259216472e-07)
        (0.01726116159756337, 0.0)
        (0.0, 0.0)
        (0.0, 0.0)
        (0.0, 0.0)
        (0.0, 0.0)
        (0.046910059108584236, 0.0)
        (0.050413128633161775, 2.549729900537358e-15)
        (-8.318404483237512e-16, 0.0)
        (0.0, 1.7091402787095195e-16)
        (-1.6172120852125686e-16, 0.0)
        (-1.1793962373106072e-16, 0.0)
        (0.5268429032671574, 0.03542818049648507)
        (0.3515333381548535, 4.389961706090906e-07)
        (0.30496371191514016, 4.281316993666059e-08)
        (0.23379549964169322, 5.2177350542536843e-05)
        (0.8384948967954525, 0.4459705158117532)
};
\addlegendentry{\indicatorshort}

% Configuration: stair_locatelli
\addplot[only marks, mark=triangle*, mark size=2pt, color=color2, fill=color2, fill opacity=0.7] coordinates {
        (0.6167411440281554, 0.6204372583898357)
        (0.12091779212956448, 0.12252472018637317)
        (0.13058880305165133, 0.1336479249309709)
        (0.800615444989343, 0.8015966204523743)
        (0.03340618083153882, 0.01318519641640441)
        (0.007997197461021663, 0.007705290367448468)
        (0.6266085891141436, 0.6536846263089137)
        (0.582857683633966, 0.6244632057883913)
        (0.01127306647373786, 0.013198613365233525)
        (0.01127306647373786, 0.013198613365233525)
        (0.049807117235678836, 0.06391284960222761)
        (0.049807117235678836, 0.06391284960222761)
        (0.060161160309276374, 0.07632591661752636)
        (0.060161160309276374, 0.07632591661752636)
        (0.046910059108584236, 0.05805568691710549)
        (0.046910059108584236, 0.05805568691710549)
        (0.0, 0.0)
        (0.0, 0.0)
        (0.9696964110720533, 0.9705924093317307)
        (0.7504096928861756, 0.7688848522143648)
        (0.9870983958973251, 0.9878751639643386)
        (0.8823287165523006, 0.9067152194675183)
        (0.9980526466764271, 0.9993554957191868)
        (0.9674938575089977, 0.972839528830421)
        (0.9966671452331909, 0.9976346878388328)
        (0.9875106323427579, 0.9885516880811359)
        (0.5856840468552316, 0.5889342403628048)
        (0.02670635413807295, 0.026344586347104095)
        (0.2575507763932744, 0.26267987216364835)
        (0.4404761644246572, 0.4690545523747805)
        (0.1899018095268473, 0.20594233813954313)
        (0.3401946941317144, 0.34347666873697574)
        (0.4922207869428741, 0.5047151966345849)
        (0.9542329581997693, 0.9770692731984151)
        (0.9969300428955598, 0.9978735895714956)
        (0.9553464291482295, 0.9744358792033289)
        (0.9680840909228589, 0.9692077750627532)
        (0.9973807221073573, 0.9982256176188897)
        (0.9700533476564787, 0.9706270794219479)
        (0.8964632479007801, 0.9101257259757907)
        (1.6801882075237518e-16, 0.0)
        (0.44850680488790895, 0.4755501840200878)
        (0.1748101285158114, 0.16812973298164086)
        (0.08789184733546083, 0.09242256747177886)
        (0.9974896248639903, 0.9982155175642673)
        (0.9983001976611435, 0.998960631093342)
        (0.9978036537286691, 0.99859201271462)
        (0.9973407240070998, 0.9980801551071949)
        (0.2858893275885668, 0.31136040078539623)
        (0.8975619090756392, 0.9198898432484961)
        (5.921497592794614e-16, 0.0)
        (5.921497592794614e-16, 0.0)
        (5.921497592794614e-16, 0.0)
        (0.012125103884731888, 0.011788320936425354)
        (0.010174332038806265, 0.0009575873349400595)
        (0.6740794911354049, 0.7022827376661481)
        (0.34461439361669444, 0.3472324317240564)
        (0.3665567676706185, 0.3697070351346783)
        (0.25375954905309756, 0.2580350693161886)
        (0.3989880074706624, 0.41252303790285744)
        (0.36836697929951673, 0.37870036984430355)
        (0.4622445986867329, 0.4679680045040125)
        (0.12084447819594081, 0.12260319934650757)
        (0.10009345599768793, 0.09552864581721096)
        (0.27273611345627174, 0.2747050168434441)
        (0.4622290056171256, 0.4679474073532846)
        (0.12110672456236898, 0.12302277908888445)
        (0.16531766365212608, 0.18274271963710884)
        (0.42538384766372567, 0.4284931188359389)
        (0.3568434144752943, 0.3673721935050256)
        (0.43791121793138177, 0.44324040531877673)
        (0.4950747158822513, 0.5003569801860467)
        (0.4031717841303497, 0.41009221263230305)
        (0.48819349147313984, 0.49485855373494086)
        (0.32994619155260835, 0.3429485803379819)
        (0.5446128375536369, 0.5494873136027417)
        (0.4862926563619467, 0.49168938735936785)
        (0.47749943684079305, 0.4839806541553078)
        (0.07012689640818352, 0.07376681732547125)
        (0.024011631309658985, 0.025915996719218324)
        (0.0006916234925807576, 0.0007266350325675781)
        (0.0522705435103178, 0.05532283590076237)
        (0.06653514689613961, 0.06738994476527325)
        (0.25748506890094075, 0.25401385247551966)
        (0.3080120068291029, 0.32350165428938354)
        (0.9965586354296513, 0.9976166708775863)
        (0.9931284365747219, 0.999492617570842)
        (0.5881497958959426, 0.5953936721714449)
        (0.2221829243807818, 0.23180863663417403)
        (0.2575240840694424, 0.2654682304548402)
        (0.31556714593583024, 0.3253280147986284)
        (0.7750212947098114, 0.7935366591080826)
        (0.2909311584129545, 0.297307064851361)
        (0.29597664525171075, 0.3033249516713285)
        (0.2621265129635972, 0.2683766284092511)
        (0.2548643009715169, 0.26151067637206565)
        (0.2060722733307243, 0.2136085389766666)
        (0.9333400476753457, 0.9333835602654852)
        (0.854739816453255, 0.8547949377225792)
        (0.823186914365782, 0.8424675337917844)
        (0.5178633568286128, 0.5208757391313702)
        (0.18263347528291682, 0.18369836130982825)
        (0.14932796320653238, 0.15019906226638377)
        (0.14034013698321146, 0.14115884208313723)
        (0.13694496841309403, 0.1377438339826104)
        (0.13542973734182193, 0.13621972039334848)
        (0.13469043873461978, 0.13547606850555208)
        (0.600724377952063, 0.6392285244971032)
        (0.6980747512143589, 0.7170724976460767)
        (0.4964182396138777, 0.5246944001157763)
        (0.4424424839823179, 0.470629246107341)
        (0.37096128020826236, 0.4148129220320576)
        (0.5849910915723466, 0.6239257912346515)
        (0.7074626917746655, 0.7294426300528818)
        (0.38065961432673545, 0.4256577043103563)
        (0.16158768803363277, 0.1694474302510711)
        (0.4570315505084322, 0.4859990488142528)
        (0.5973247515083733, 0.6363158617165957)
        (0.7074626917746655, 0.7294426300528818)
        (0.49274351232815977, 0.5299104397032941)
        (0.38065961432673545, 0.4256577043103563)
        (0.5273016490137954, 0.5659131273485836)
        (0.4294943007688108, 0.4585838264162898)
        (0.2914055179646164, 0.30677832224748575)
        (0.8359396029050313, 0.8409370133495934)
        (0.2975936652798446, 0.30824694169055983)
        (0.34517700136747104, 0.37380166460523073)
        (0.6906753821555955, 0.6931675756085428)
        (0.0348641715830295, 0.035067754343750056)
        (0.0348641715830295, 0.035067754343750056)
        (0.04174994526434941, 0.04092337412237368)
        (4.989139677208871e-15, 5.78740202556229e-15)
        (0.0, 0.0)
        (0.0, 0.0)
        (0.0, 0.0)
        (0.0, 0.0)
        (0.6786812236451515, 0.7253079328079346)
        (0.707265915147628, 0.7293690547054907)
        (0.21995331958133846, 0.2268348299707021)
        (0.5256544792388871, 0.5554679185580046)
        (0.5597552216549114, 0.5644691203495493)
        (0.5205522996849089, 0.5232941019600444)
        (0.012125103884732272, 0.011788320936435141)
        (0.007997197461012925, 0.007705290367451559)
        (0.721086960826616, 0.7425500293551739)
        (2.611611426867011e-16, 0.0)
        (0.3845132810518182, 0.3881063867044252)
        (0.24449072156748586, 0.23978057575929967)
        (0.3845132810518174, 0.3881063867044226)
        (0.5324980460316081, 0.5351906659830666)
        (0.3919911674301676, 0.39815566914905337)
        (0.34057044811765663, 0.34347836337916515)
        (0.4201264322321396, 0.4209803730563612)
        (0.3903901498065973, 0.39615819218402265)
        (0.43940339241911336, 0.4434125223787093)
        (0.43940339241911336, 0.4434125223787093)
        (0.43940339241911336, 0.4434125223787093)
        (0.43938830437667187, 0.4433975126163755)
        (0.4933975825994022, 0.5013325876066476)
        (0.5491816539967099, 0.5583450633958782)
        (0.28937415163546715, 0.3118350246311057)
        (0.01726116159756337, 0.01809862633757772)
        (0.0, 0.0)
        (0.0, 0.0)
        (0.0, 0.0)
        (0.0, 0.0)
        (0.046910059108584236, 0.05805568691710549)
        (0.050413128633161775, 0.060348609313217526)
        (-8.318404483237512e-16, 0.0)
        (0.0, 1.7091402787095195e-16)
        (-1.6172120852125686e-16, 0.0)
        (-1.1793962373106072e-16, 0.0)
        (0.5268429032671574, 0.5378513513116205)
        (0.3515333381548535, 0.3567287099073404)
        (0.30496371191514016, 0.31457376896648026)
        (0.23379549964169322, 0.23735487397543362)
        (0.8384948967954525, 0.900354411838138)
};
\addlegendentry{\stairshort}

\end{axis}
\end{tikzpicture}
\subcaption{Volume measured over the orthogonal polygon.}
\label{plot:volume-reduction-polygon}
\end{minipage}%
\hfill
\begin{minipage}[t]{0.49\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    xlabel={\locatellishort},
    legend pos=north west,
    legend cell align=left,
    grid=both,
    grid style={line width=.1pt, draw=gray!20},
    major grid style={line width=.2pt, draw=gray!50},
    xmin=1.0027511444031167e-16,
    xmax=1.0960131901748007,
    ymin=1.0027511444031167e-16,
    ymax=1.0960131901748007,
    width=\linewidth,
    height=\linewidth
]

% Diagonal reference line (y = x)
\addplot[black, dashed, thick, domain=1.0027511444031167e-16:1.0960131901748007, forget plot] {x};

% Configuration: indicator_locatelli
\addplot[only marks, mark=square*, mark size=2pt, color=color1, fill=color1, fill opacity=0.7] coordinates {
        (0.5619217259630832, 0.004255753846151287)
        (0.11629315289877454, 0.002703889477230791)
        (0.12460008850174878, 0.014120487449168285)
        (0.7992948241004035, 0.9515086261319537)
        (0.033400943933734155, -1.1908965993862415e-16)
        (0.00789396592670354, 0.009257506646446546)
        (0.5238471253821906, 2.0409376390050366e-16)
        (0.38576580001234395, 0.0)
        (0.010658825391104942, 0.0)
        (0.010658825391104942, 0.0)
        (0.04100167534102913, 0.0)
        (0.04100167534102913, 0.0)
        (0.04913616185068691, 0.0)
        (0.04913616185068691, 0.0)
        (0.036233060284870534, 0.0)
        (0.036233060284870534, 0.0)
        (0.0, 0.0)
        (0.0, 0.0)
        (0.7827787562846014, 0.0002462841929848417)
        (0.6287097383397237, 0.0029872250373584332)
        (0.7804319574518455, 0.004762064933828155)
        (0.6426053727944996, 0.005038414467879597)
        (0.6840642661663987, 0.16649838910827125)
        (0.7080741694744445, 0.011853304533938862)
        (0.7338179368557575, 0.01905884088171958)
        (0.7703209918274098, 0.006163791465259613)
        (0.5265307939688028, 0.0019999999999990243)
        (0.026115896065488465, 1.1942595065900406e-10)
        (0.23810087884570136, 0.0)
        (0.30211356108295123, 0.19974254016090434)
        (0.1546816435772753, 4.190168345835764e-11)
        (0.3342367436153956, 1.5393926282925314e-16)
        (0.37686674016276667, 0.21429049813514767)
        (0.6310128117695544, 0.09779705461392402)
        (0.7085637138468021, 4.462205743994366e-06)
        (0.6959305010553021, 0.24150121696079174)
        (0.7865639677063111, 1.5710653145870555e-06)
        (0.7125855449388325, 0.0)
        (0.784235640774203, 4.5925989110595835e-06)
        (0.708179957414354, 0.0015039179523019185)
        (1.6801882075237518e-16, 0.0)
        (0.37126336677648775, 3.2410239808574064e-05)
        (0.16730157054605505, 0.10000000000000105)
        (0.08482125705855116, 0.004384940157254223)
        (0.772952564380405, 5.417527447867012e-06)
        (0.7884047817772619, 1.031879134150201e-05)
        (0.6967104553046671, 0.00015872927679637242)
        (0.7578825239914153, 5.8594399671376955e-05)
        (0.2399334327854592, 1.139157297758078e-09)
        (0.5579757955306683, 0.8343397543516219)
        (5.921497592794614e-16, 0.0)
        (5.921497592794614e-16, 0.0)
        (5.921497592794614e-16, 0.0)
        (0.012053613968911804, 1.194299006330085e-10)
        (0.010174332038806265, 0.0)
        (0.4682359362509619, 0.494543796935151)
        (0.3232524581858937, -3.22296793884068e-16)
        (0.34337267089753404, 3.601807863263469e-09)
        (0.23167324792014193, 2.235921134743525e-16)
        (0.3547629407397244, 1.1913938641882428e-16)
        (0.3396113274139343, 1.0788596633752564e-15)
        (0.44950732582948033, 0.9702035365043438)
        (0.10807721621478847, 0.9701796061983352)
        (0.09447227519766499, 0.9963756274316369)
        (0.26082668977369206, 0.47751384206924996)
        (0.4495192112481228, 0.9702037806206281)
        (0.10845976871456744, 0.970193439811327)
        (0.14973586260846675, 0.5374412608843194)
        (0.39253499896151395, -7.167588877299435e-16)
        (0.2510030123486045, 0.0)
        (0.4032771310729647, -5.503916649832159e-16)
        (0.45541000161874384, 0.0)
        (0.3761148836607777, 6.036522756671669e-16)
        (0.4482366035235685, -1.1666448579841183e-16)
        (0.292522747675025, -9.935028829372855e-16)
        (0.4994499281053841, 5.844454233822302e-16)
        (0.4468509840735324, -1.2471975637694168e-16)
        (0.44504224677453275, 1.1141679382256853e-16)
        (0.057325497124284745, 1.1298352422719018e-10)
        (0.016874625544288355, 0.0)
        (0.0006374532951700161, 1.1920298982555427e-10)
        (0.045419984158263774, 1.320105904826357e-10)
        (0.05959023947803066, 2.0545363600289855e-10)
        (0.2547436551535196, 0.6527798907515465)
        (0.2516526770382312, 0.008062742704861006)
        (0.7179603156543456, 0.12454466310881572)
        (0.7382171057207947, -1.505506124585667e-15)
        (0.5575665557504776, 0.2342974386724176)
        (0.20338914823684257, 0.0)
        (0.24068126688940358, 0.02291534054742275)
        (0.2952592061639981, 0.027539594471902896)
        (0.6398834602019114, 0.5666258503401248)
        (0.2782046271036174, 0.008714438735680102)
        (0.28057171440685397, 0.021490924418287295)
        (0.2495494814854675, 0.013236265203761895)
        (0.24319186383154476, 0.008837403202212562)
        (0.19389339382279924, 0.009826431391019342)
        (0.9330083709640877, 0.949196147388673)
        (0.8543317172636712, 0.8455284877281658)
        (0.6451212818564244, 0.0015511171118532045)
        (0.47536468339823007, 0.0)
        (0.16826914774283322, 0.0)
        (0.1376843176638642, 0.0)
        (0.1294062689246561, 0.0)
        (0.1262674260502942, 0.0)
        (0.12485957380497631, 0.0)
        (0.12416786132856306, 0.0)
        (0.4088296719279529, 0.2652462700114668)
        (0.4996855274171331, 0.5000113372933691)
        (0.3626412635163882, 0.00012194978065931065)
        (0.30211356108340326, 0.1999950982983771)
        (0.3084660044781031, 1.0290570178005607e-11)
        (0.40816221840569505, 0.0)
        (0.41582277948371243, 0.2999303694101455)
        (0.3165304751796425, 0.0)
        (0.12200058023825094, 0.037491296266614384)
        (0.3409573292916212, 0.057343451889118296)
        (0.4449130558449128, 0.06676557863501155)
        (0.41582277948371243, 0.2999303694101455)
        (0.35062225348224124, 0.10299946662004403)
        (0.3165304751796425, 0.0)
        (0.37011767721007716, 0.0)
        (0.2966892733696557, 0.0)
        (0.19237807031668436, 0.0)
        (0.8060384643790561, 0.6897571741924312)
        (0.2823741520951503, 0.0)
        (0.274194211077321, 0.0)
        (0.6353491292523202, 2.342147723889591e-05)
        (0.03193134349618304, 9.160302521051179e-11)
        (0.03193134349618304, 9.160302521051179e-11)
        (0.0407893400793506, -1.2450326411806034e-16)
        (4.989139677208871e-15, 1.277219757365471e-14)
        (0.0, 0.0)
        (0.0, 0.0)
        (0.0, 0.0)
        (0.0, 0.0)
        (0.45096508376450767, 0.0)
        (0.41582277948303303, 0.5999400207758243)
        (0.2120243076037062, 0.0)
        (0.4207472040545547, 0.0)
        (0.5216463981982659, 0.0)
        (0.4958601983276332, 0.0008689403582602291)
        (0.01205361396891181, 1.1942990063300856e-10)
        (0.007893965926694802, 0.009257506646446948)
        (0.4295502351593867, 0.5950319358065732)
        (2.611611426867011e-16, 0.0)
        (0.37594472944262497, 9.357896166201014e-16)
        (0.24131621215401458, -1.174383550128038e-16)
        (0.3759447294426243, 1.2867107228526435e-15)
        (0.5125691332680851, 0.0)
        (0.37920007280255813, 0.0)
        (0.3340204130557692, 0.0)
        (0.41172965680372137, 1.5840435502232597e-16)
        (0.3648498987287952, 0.056905110633775936)
        (0.4052488709606769, 0.0004215933009669134)
        (0.4052488709606769, 0.0004215933009669134)
        (0.4052488709606769, 0.0004215933009669134)
        (0.4052363613994583, 0.0004214317783220988)
        (0.456631147425276, 0.0004761904762911857)
        (0.4996405269301538, 0.0003030303029943125)
        (0.21379934745145954, 7.269704259216472e-07)
        (0.016196448944061994, 0.0)
        (0.0, 0.0)
        (0.0, 0.0)
        (0.0, 0.0)
        (0.0, 0.0)
        (0.036233060284870534, 0.0)
        (0.04426865065051977, 2.549729900537358e-15)
        (-8.318404483237512e-16, 0.0)
        (0.0, 1.7091402787095195e-16)
        (-1.6172120852125686e-16, 0.0)
        (-1.1793962373106072e-16, 0.0)
        (0.44571143684547126, 0.033048189688359)
        (0.33564650156395825, 4.389961706090906e-07)
        (0.28529870392985596, 4.281316993666059e-08)
        (0.22519081194994603, 5.197073422298812e-05)
        (0.6863090517547037, 0.3765378877635851)
};
\addlegendentry{\indicatorshort}

% Configuration: stair_locatelli
\addplot[only marks, mark=triangle*, mark size=2pt, color=color2, fill=color2, fill opacity=0.7] coordinates {
        (0.5619217259630832, 0.5665816747353833)
        (0.11629315289877454, 0.11804337946147003)
        (0.12460008850174878, 0.1280942011344656)
        (0.7992948241004035, 0.8005507719332827)
        (0.033400943933734155, 0.01317485694004171)
        (0.00789396592670354, 0.007588383753446972)
        (0.5238471253821906, 0.5747060506839256)
        (0.38576580001234395, 0.49512270321250673)
        (0.010658825391104942, 0.01270741656632933)
        (0.010658825391104942, 0.01270741656632933)
        (0.04100167534102913, 0.05788023404982671)
        (0.04100167534102913, 0.05788023404982671)
        (0.04913616185068691, 0.068813595105655)
        (0.04913616185068691, 0.068813595105655)
        (0.036233060284870534, 0.05115151392109158)
        (0.036233060284870534, 0.05115151392109158)
        (0.0, 0.0)
        (0.0, 0.0)
        (0.7827787562846014, 0.867392158586801)
        (0.6287097383397237, 0.6852427470286123)
        (0.7804319574518455, 0.8994995524894592)
        (0.6426053727944996, 0.8097303864233312)
        (0.6840642661663987, 0.9857448033118624)
        (0.7080741694744445, 0.8994829258192153)
        (0.7338179368557575, 0.9561584181505147)
        (0.7703209918274098, 0.9070568956247326)
        (0.5265307939688028, 0.5306122448979511)
        (0.026115896065488465, 0.025753707303670933)
        (0.23810087884570136, 0.24519001398183465)
        (0.30211356108295123, 0.4025539121409065)
        (0.1546816435772753, 0.1822977597764878)
        (0.3342367436153956, 0.337868253888371)
        (0.37686674016276667, 0.4431769636347433)
        (0.6310128117695544, 0.9134094683991772)
        (0.7085637138468021, 0.9527757852842249)
        (0.6959305010553021, 0.9166188449935219)
        (0.7865639677063111, 0.8683266422831494)
        (0.7125855449388325, 0.9555459494722962)
        (0.784235640774203, 0.8767714777552582)
        (0.708179957414354, 0.8071042420071014)
        (1.6801882075237518e-16, 0.0)
        (0.37126336677648775, 0.42115488021875175)
        (0.16730157054605505, 0.16126159914499266)
        (0.08482125705855116, 0.08999212574434312)
        (0.772952564380405, 0.9728607457765353)
        (0.7884047817772619, 0.9753005391074885)
        (0.6967104553046671, 0.9674731790738176)
        (0.7578825239914153, 0.9718920396496953)
        (0.2399334327854592, 0.28048005899916684)
        (0.5579757955306683, 0.7903315812012752)
        (5.921497592794614e-16, 0.0)
        (5.921497592794614e-16, 0.0)
        (5.921497592794614e-16, 0.0)
        (0.012053613968911804, 0.011709674255860177)
        (0.010174332038806265, 0.0009575873349400595)
        (0.4682359362509619, 0.5739348747097333)
        (0.3232524581858937, 0.326074903103362)
        (0.34337267089753404, 0.346858111888973)
        (0.23167324792014193, 0.23861494746986292)
        (0.3547629407397244, 0.3744574548334191)
        (0.3396113274139343, 0.3533637349897962)
        (0.44950732582948033, 0.458803010240686)
        (0.10807721621478847, 0.11338493325896194)
        (0.09447227519766499, 0.09114468610728872)
        (0.26082668977369206, 0.2655639740393316)
        (0.4495192112481228, 0.4588027502572048)
        (0.10845976871456744, 0.11391040005818288)
        (0.14973586260846675, 0.17159842897507854)
        (0.39253499896151395, 0.39619704863993715)
        (0.2510030123486045, 0.29222853906273905)
        (0.4032771310729647, 0.41288832082093824)
        (0.45541000161874384, 0.4631440455104958)
        (0.3761148836607777, 0.3840639626485115)
        (0.4482366035235685, 0.45863303173608055)
        (0.292522747675025, 0.31091055848516724)
        (0.4994499281053841, 0.5054688976710873)
        (0.4468509840735324, 0.45495108598372125)
        (0.44504224677453275, 0.4526459152390437)
        (0.057325497124284745, 0.06394077080774609)
        (0.016874625544288355, 0.02041123603886441)
        (0.0006374532951700161, 0.0006782382328274579)
        (0.045419984158263774, 0.04991604904459895)
        (0.05959023947803066, 0.0614906106350105)
        (0.2547436551535196, 0.2514399971625625)
        (0.2516526770382312, 0.28409088164967905)
        (0.7179603156543456, 0.9545071182047937)
        (0.7382171057207947, 0.99033316847364)
        (0.5575665557504776, 0.5665696343632817)
        (0.20338914823684257, 0.21523115542921745)
        (0.24068126688940358, 0.2502496228670491)
        (0.2952592061639981, 0.30721876901050793)
        (0.6398834602019114, 0.6799351473922826)
        (0.2782046271036174, 0.285520123373443)
        (0.28057171440685397, 0.2892230239009366)
        (0.2495494814854675, 0.25683013578077213)
        (0.24319186383154476, 0.25091287657763467)
        (0.19389339382279924, 0.20284943232196884)
        (0.9330083709640877, 0.9330567455377052)
        (0.8543317172636712, 0.8543928739957543)
        (0.6451212818564244, 0.736023843697837)
        (0.47536468339823007, 0.4790059564495567)
        (0.16826914774283322, 0.1695464877839382)
        (0.1376843176638642, 0.13872761254977978)
        (0.1294062689246561, 0.13038667144615823)
        (0.1262674260502942, 0.1272241998147648)
        (0.12485957380497631, 0.1258058790033028)
        (0.12416786132856306, 0.1251091113327536)
        (0.4088296719279529, 0.5488680427380314)
        (0.4996855274171331, 0.6903712732531164)
        (0.3626412635163882, 0.4556495344834697)
        (0.30211356108340326, 0.40255368526621604)
        (0.3084660044781031, 0.37645138167458686)
        (0.40816221840569505, 0.5202512044094645)
        (0.41582277948371243, 0.6099378151270115)
        (0.3165304751796425, 0.38629324786591795)
        (0.12200058023825094, 0.15211651982311142)
        (0.3409573292916212, 0.41959967301592255)
        (0.4449130558449128, 0.5465990327703678)
        (0.41582277948371243, 0.6099378151270115)
        (0.35062225348224124, 0.463081045542943)
        (0.3165304751796425, 0.38629324786591795)
        (0.37011767721007716, 0.46573265073085796)
        (0.2966892733696557, 0.3731138615558335)
        (0.19237807031668436, 0.24148609996423845)
        (0.8060384643790561, 0.8199180014907379)
        (0.2823741520951503, 0.29481695372064254)
        (0.274194211077321, 0.3163877293341515)
        (0.6353491292523202, 0.6387754326360426)
        (0.03193134349618304, 0.03217886218468964)
        (0.03193134349618304, 0.03217886218468964)
        (0.0407893400793506, 0.03996700681632703)
        (4.989139677208871e-15, 5.78740202556229e-15)
        (0.0, 0.0)
        (0.0, 0.0)
        (0.0, 0.0)
        (0.0, 0.0)
        (0.45096508376450767, 0.5878141703650143)
        (0.41582277948303303, 0.60993831574168)
        (0.2120243076037062, 0.2202982842931485)
        (0.4207472040545547, 0.4800622631787732)
        (0.5216463981982659, 0.5280373187885986)
        (0.4958601983276332, 0.49945370324294297)
        (0.01205361396891181, 0.011709674255870153)
        (0.007893965926694802, 0.0075883837534500625)
        (0.4295502351593867, 0.6229704593807414)
        (2.611611426867011e-16, 0.0)
        (0.37594472944262497, 0.37991741953542724)
        (0.24131621215401458, 0.23623465667256663)
        (0.3759447294426243, 0.37991741953542446)
        (0.5125691332680851, 0.515636107768974)
        (0.37920007280255813, 0.38642944728317835)
        (0.3340204130557692, 0.33704867824692486)
        (0.41172965680372137, 0.41250389388104824)
        (0.3648498987287952, 0.3718825472157868)
        (0.4052488709606769, 0.4099185753804799)
        (0.4052488709606769, 0.4099185753804799)
        (0.4052488709606769, 0.4099185753804799)
        (0.4052363613994583, 0.4099061264943634)
        (0.456631147425276, 0.4674346536561035)
        (0.4996405269301538, 0.5147110772856032)
        (0.21379934745145954, 0.24462947930109663)
        (0.016196448944061994, 0.017131238170189536)
        (0.0, 0.0)
        (0.0, 0.0)
        (0.0, 0.0)
        (0.0, 0.0)
        (0.036233060284870534, 0.05115151392109158)
        (0.04426865065051977, 0.05593408759305793)
        (-8.318404483237512e-16, 0.0)
        (0.0, 1.7091402787095195e-16)
        (-1.6172120852125686e-16, 0.0)
        (-1.1793962373106072e-16, 0.0)
        (0.44571143684547126, 0.4818713577779971)
        (0.33564650156395825, 0.3431226752215712)
        (0.28529870392985596, 0.2985561685433121)
        (0.22519081194994603, 0.22920091187209662)
        (0.6863090517547037, 0.8274436926533947)
};
\addlegendentry{\stairshort}

\end{axis}
\end{tikzpicture}
\subcaption{Volume measured over the convex polytope.}
\label{plot:volume-reduction-polytope}
\end{minipage}
\caption{Domain volume reduction for individual instances. Each point represents one instance, with the horizontal axis showing the volume reduction achieved by Locatelli (\locatellishort) and the vertical axis showing the reduction achieved by Indicator Locatelli (\indicatorshort, squares) and Ortho-Locatelli (\stairshort, triangles). Points below the diagonal indicate that \locatellishort\ achieves a tighter relaxation; points above indicate the compared configuration is tighter. Compared 177 instances where at least one bilinear term has non-empty domain.}
\end{figure}
